Semantic Specialisation of Distributional Word Vector Spaces using Monolingual and Cross-Lingual Constraints

We present Attract-Repel, an algorithm for improving the semantic quality of word vectors by injecting constraints extracted from lexical resources. Attract-Repel facilitates the use of constraints from mono- and cross-lingual resources, yielding semantically specialised cross-lingual vector spaces. Our evaluation shows that the method can make use of existing cross-lingual lexicons to construct high-quality vector spaces for a plethora of different languages, facilitating semantic transfer from high- to lower-resource ones. The effectiveness of our approach is demonstrated with state-of-the-art results on semantic similarity datasets in six languages. We next show that Attract-Repel-specialised vectors boost performance in the downstream task of dialogue state tracking (DST) across multiple languages. Finally, we show that cross-lingual vector spaces produced by our algorithm facilitate the training of multilingual DST models, which brings further performance improvements.

==> curves.tex <==


\begin{figure*} [ht]
\centering
\resizebox{2.1\columnwidth}{!}{%
\begin{minipage}{1.0\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
%xmode=log,
x tick label style={ /pgf/number format/1000 sep=},
legend pos=south east,
legend cell align=left,
scaled y ticks=true,
xmin=1,ymin=0,ymax=85.0,
x label style={at={(current axis.south)},anchor=north, below=4mm},
y label style={at={(current axis.west)},rotate=0,anchor=north, below=-11mm},
xlabel={Number of training dialogues},
ylabel={Joint Goal Accuracy},
title={\bf Bootstrapping Italian DST Models},
legend entries={\small{Distributional Vectors}, \small{+ Monolingual Cons.}, \small{++ Cross-Lingual Cons.}, \small{+++ 100\% English data }}
]
\addplot[orange,dotted,line width=0.3mm] table {italiandist.txt};
\addplot[blue,dashed,line width=0.3mm] table {italiansm.txt};
\addplot[red,smooth,line width=0.3mm] table {italiancrossling.txt};
\addplot[violet,dashdotted,line width=0.3mm] table {italian-grounding.tex};




\end{axis}

\end{tikzpicture}\end{minipage}\hfill
\begin{minipage}{1.0\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
%xmode=log,
x tick label style={ /pgf/number format/1000 sep=},
legend pos=south east,
legend cell align=left,
scaled y ticks=true,
xmin=1,ymin=0,ymax=85.0,
x label style={at={(current axis.south)},anchor=north, below=4mm},
y label style={at={(current axis.west)},rotate=0,anchor=north, below=-11mm},
xlabel={Number of training dialogues},
%ylabel={Joint Goal Accuracy},
title={\bf Bootstrapping German DST Models},
legend entries={\small{Distributional Vectors}, \small{+ Monolingual Cons.}, \small{++ Cross-Lingual Cons.},  \small{+++ 100\% English data}}
]
\addplot[orange,dotted,line width=0.3mm] table {germandist.txt};
\addplot[blue,dashed,line width=0.3mm] table {germansm.txt};
\addplot[red,smooth,line width=0.3mm] table {germancrossling.txt};
\addplot[violet,dashdotted,line width=0.3mm] table {german-grounding.tex};


\end{axis}
\end{tikzpicture}
\end{minipage}}
\caption{Joint goal accuracy of the NBT-CNN model for Italian (left) and German (right) WOZ 2.0 test sets as a function of the number of in-language dialogues used for training.  \vspace{-0mm} \label{fig:dst-curve} }
\end{figure*}


==> simlex-vs-ws.tex <==
\begin{figure}

\begin{tikzpicture}
\begin{axis}[
%xmode=log,
x tick label style={ /pgf/number format/1000 sep=},
legend pos=south east,
legend cell align=left,
scaled y ticks=true,
xmin=-5,ymin=-0.1,ymax=0.69,
x label style={at={(current axis.south)},anchor=north, below=4mm},
y label style={at={(current axis.west)},rotate=0,anchor=north, below=-12mm},
xlabel={\textsc{Attract-Repel} Training Epochs},
ylabel={Spearman's $\rho$ Correlation},
title={\bf Anti-Correlation: SimLex versus WordSim},
legend entries={\small{WordSim-353 (dist)}, \small{SimLex-999 (dist)}, \small{WordSim-353 (xavier)}, \small{SimLex-999 (xavier)}}
]
\addplot[red,smooth,line width=0.3mm] table {wordsim_scores_dist.txt};
\addplot[red,dashdotted,line width=0.3mm] table {simlex_scores_dist.txt};

\addplot[violet,smooth,line width=0.3mm] table {wordsim_scores_xavier.txt};
\addplot[violet,dashdotted,line width=0.3mm] table {simlex_scores_xavier.txt};

\end{axis}
\end{tikzpicture}

\caption{Spearman's $\rho$ correlation of randomly initialised \textsc{xavier} word vectors for English. The random vectors are semantically specialised using \textsc{Attract-Repel}, with PPDB synonyms and BabelNet antonyms. After an initial improvement in both metrics, the subsequent anti-correlation reveals the deficiencies of WordSim-353 as an intrinsic evaluation dataset for measuring word similarity. }

\end{figure}
